Strange Magnetic Moment of The Nucleon from Lattice QCD

We calculate the strange magnetic moment of the nucleon on a quenched $16^3 \times 24$ lattice at $\beta = 6.0$, and with Wilson fermions at $\kappa$ = 0.148, 0.152, and 0.154. The strange quark contribution from the disconnected insertion is estimated stochastically by employing the $Z_2$ noise method. Using an unbiased subtraction along with the help of charge conjugation and hermiticity, we reduce the error by a factor of 2 with negligible overhead. Our result is $G_{M}^{s} = -0.28\pm0.10 \mu_{N}$.

==> fig.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.01pt}
\begin{picture}(45000,20000)
% Fig.4a
%\put(-10000, 8800){\circle*{700}}
%\put(-10000, 8800){\line(1,1){5000}}
%\put(-8232, 10568){\vector(1,1){200}}
%%\put(-7258,11700){{\bf $\times$}}
%%\put(-6818,11982){\line(1,0){3600}}
%%\put(-5018,11982){\vector(1,0){200}}
%%\put(-3658,11700){{\bf $\times$}}
%\put(0000, 8800){\line(-1,1){5000}}
%\put(-1591,10391){\vector(1,-1){200}}
%\put(-5500, 13500){{\bf $\bigotimes$}}
%\put(-10000, 8800){\line(1,0){10000}}
%\put(-5000,  8800){\vector(1,0){300}}
%\put(0000, 8800){\circle*{700}}
%\qbezier(-10000, 8800)(-5000, 5000)(00, 8800)
%\put(-5000, 6900){\vector(1,0){300}}
%\put(-6000, 5000){\vector(1,0){2000}}
%\put(-5680,15000){{\bf $J_{\mu}^{s}$}}
%\put(-5200,12000){$t$}
%\put(-3500, 4800){$t$}
%\put(-10000,10000){$0$}
%\put(0,10000){$t_{f}$}
%\put(-11400,8350){N}
%\put(400,8350){N}
%\put(-5600, 3000){(a)}
%% Fig.4b
\put(8000, 8000){\circle*{700}}
\put(8000, 8000){\line(1,0){12000}}
\put(14000, 8000){\vector(1,0){400}}
\put(20000, 8000){\circle*{700}}
\qbezier(8000, 8000)(14000, 5000)(20000, 8000)
\put(14000, 6500){\vector(1,0){400}}
\qbezier(8000, 8000)(14000,11000)(20000, 8000)
\put(14000, 9500){\vector(1,0){400}}
\put(14000,13000){\circle{4000}}
\put(13400,14600){{\bf $\bigotimes$}}
\put(13400,16000){{\bf $J_{\mu}^{s}$}}
\put(13000, 5000){\vector(1,0){2000}}
\put(13800,13300){$t$}
\put(15500, 4800){$t$}
\put(8000, 9500){$0$}
\put(20000, 9500){$t_{f}$}
\put(6580,7500){N}
\put(20500,7500){N}
%\put(13500, 3000){(b)}
% Fig.4
%\put(3000,62000){Fig.4}
%
\end{picture}

